Stochastic dynamical modeling of turbulent flows

Advanced measurement techniques and high performance computing have made large data sets available for a wide range of turbulent flows that arise in engineering applications. Drawing on this abundance of data, dynamical models can be constructed to reproduce structural and statistical features of turbulent flows, opening the way to the design of effective model-based flow control strategies. This review describes a framework for completing second-order statistics of turbulent flows by models that are based on the Navier-Stokes equations linearized around the turbulent mean velocity. Systems theory and convex optimization are combined to address the inherent uncertainty in the dynamics and the statistics of the flow by seeking a suitable parsimonious correction to the prior linearized model. Specifically, dynamical couplings between states of the linearized model dictate structural constraints on the statistics of flow fluctuations. Thence, colored-in-time stochastic forcing that drives the linearized model is sought to account for and reconcile dynamics with available data (i.e., partially known second order statistics). The number of dynamical degrees of freedom that are directly affected by stochastic excitation is minimized as a measure of model parsimony. The spectral content of the resulting colored-in-time stochastic contribution can alternatively be seen to arise from a low-rank structural perturbation of the linearized dynamical generator, pointing to suitable dynamical corrections that may account for the absence of the nonlinear interactions in the linearized model.

==> figures/equilibrium_config_1.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \footnotesize

   % specify with respect to the plant
    
     \node[block, minimum height = 1.2cm, top color=Red!10, bottom color=Red!10] (sys1) {$\ba{c} \mbox{mean flow} \\ \mbox{equations}\ea$};
     
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!10, bottom color=RoyalBlue!10] (sys2) at ($(sys1.east) + (3.1cm,0cm)$) {$\ba{c} \mbox{linearized} \\ \mbox{dynamics}\ea$};
          
     \node[] (input-node) at ($(sys2.north) + (0,1cm)$) {$\ba{c} \mbox{stochastic} \\ \mbox{forcing}\ea$}; 
     
%     \node[] (output-node) at ($(sys1.north) + (0,1.2cm)$) {$\ba{c} \mbox{turbulent} \\ \mbox{drag}\ea$};
     
     \node[] (mid-node1) at ($(sys2.center) + (1.25cm,0cm)$) {};
     
     \node[] (mid-node2) at ($(sys2.center) + (1.25cm,-1.5cm)$) {};
     
     \node[] (mid-node3) at ($(sys1.center) - (0cm,1.5cm)$) {};
     
    % now link the nodes
		
    \draw [connector] (sys1.east) -- node [midway, above] {$\ba{c} \mbox{turbulent} \\ \mbox{mean velocity}\ea$} (sys2.west);
    
    \draw [line] (sys2.east) -- (mid-node1.center);
    
    \draw [line] (mid-node1.center) -- (mid-node2.center);
    
     \draw [line] (mid-node2.center) -- node [midway, above] {$\ba{c} \mbox{second-order} \\ \mbox{statistics}\ea$} (mid-node3.center);

    \draw [connector] (mid-node3.center) -- (sys1.south);
    
%    \draw [connector] (sys1.north) -- (output-node);
    
    \draw [connector] (input-node) -- (sys2.north);
    
%    \draw [connector] (mid-node1) -- node [midway, right] {$f_\eta$} (esum2.north);
%    	
%    \draw [line] (sys3.east) -- (R);
%    \draw [connector] (R.west) -- node [midway, above] {$\eta$} (output-node);
%%    \draw [connector] (esum1.east) -- node [midway, below] {$\bv$} (output-node);
%    
%    \draw [connector] (R.south) |- (sys4.east);
%    
%    \draw [connector] (sys4.west) -| (esum1.south);
%    
%    \draw [connector] (esum1.east) -- (sys1.west);
                                          
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/equilibrium_config_turbmodel.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \footnotesize

   % specify with respect to the plant
    
     \node[block, minimum height = 1.2cm, top color=Red!10, bottom color=Red!10] (sys1) {$\ba{c} \mbox{mean flow} \\ \mbox{equations}\ea$};
     
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!10, bottom color=RoyalBlue!10] (sys2) at ($(sys1.east) + (3.1cm,0cm)$) {$\ba{c} \mbox{turbulence} \\ \mbox{model}\ea$};
          
%     \node[] (input-node) at ($(sys2.north) + (0,1.2cm)$) {$\ba{c} \mbox{stochastic} \\ \mbox{forcing}\ea$}; 
     
%     \node[] (output-node) at ($(sys1.north) + (0,1.2cm)$) {$\ba{c} \mbox{turbulent} \\ \mbox{drag}\ea$};
     
     \node[] (mid-node1) at ($(sys2.center) + (1.25cm,0cm)$) {};
     
     \node[] (mid-node2) at ($(sys2.center) + (1.25cm,-1.5cm)$) {};
     
     \node[] (mid-node3) at ($(sys1.center) - (0cm,1.5cm)$) {};
     
    % now link the nodes
		
    \draw [connector] (sys1.east) -- node [midway, above] {$\ba{c} \mbox{turbulent} \\ \mbox{mean velocity}\ea$} (sys2.west);
    
    \draw [line] (sys2.east) -- (mid-node1.center);
    
    \draw [line] (mid-node1.center) -- (mid-node2.center);
    
     \draw [line] (mid-node2.center) -- node [midway, above] {$\ba{c} \mbox{second-order} \\ \mbox{statistics}\ea$} (mid-node3.center);

    \draw [connector] (mid-node3.center) -- (sys1.south);
    
%    \draw [connector] (sys1.north) -- (output-node);
    
%    \draw [connector] (input-node) -- (sys2.north);
    
%    \draw [connector] (mid-node1) -- node [midway, right] {$f_\eta$} (esum2.north);
%    	
%    \draw [line] (sys3.east) -- (R);
%    \draw [connector] (R.west) -- node [midway, above] {$\eta$} (output-node);
%%    \draw [connector] (esum1.east) -- node [midway, below] {$\bv$} (output-node);
%    
%    \draw [connector] (R.south) |- (sys4.east);
%    
%    \draw [connector] (sys4.west) -| (esum1.south);
%    
%    \draw [connector] (esum1.east) -- (sys1.west);
                                          
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig4a.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \footnotesize

   % specify with respect to the plant
    
     \node[block, minimum height = .8cm, top color=Red!10, bottom color=Red!10] (sys1) {filter};
     
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!10, bottom color=RoyalBlue!10] (sys2) at ($(sys1.east) + (2.8cm,0)$) {$\ba{c} \mbox{linearized} \\ \mbox{dynamics}\ea$};
     
     \node[] (output-node) at ($(sys2.east) + (2.2cm,0)$) {};
     
     \node[] (input-node) at ($(sys1.west) - (1.8cm,0)$) {}; 
      
%     \node[sum, anchor=west](usum) at ($(G.west) - (5.75cm,0)$) {+}; 
%     
%     \node[block, anchor=west] (delta) at ($(usum) + (0.5cm,0.75cm)$) {$\Delta(s)$};
%     
%     \node[block, anchor=east] (W) at ($(delta.east) + (2. 5cm,0cm)$) {$W_I(s)$}; 
%      
%     \node[block,  anchor=west ] (K) at ($(G.east) + (0.75cm,0)$) {$k$} ; 
%      
%     \node[branch] (ubranch) at ($(delta.east) + (3cm,-0.75cm)$) {};
%
%     \node [sum, anchor=west] (esum) at ($(ubranch) + (4.55cm,0)$) {$+$};
%      
%     \node[guide] (y) at ($(G.south) - (0,0.5cm)$){};
%
%     \node[guide] (R) at ($(esum.east) + (1,0.0cm)$){};

    % now link the nodes

    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} node [midway, below] {$\bw$} (sys1.west);
    \draw [connector] (sys2.east) -- node [midway, above] {$\ba{c} \mbox{velocity} \\ \mbox{fluctuations} \ea$} node [midway, below] {$\bv$} (output-node);
    \draw [connector] (sys1.east) -- node [midway, above] {$\ba{c} \mbox{colored} \\ \mbox{noise} \ea$} node [midway, below] {$\bd$} (sys2.west);
%    \draw [connector] (W) --   node [midway, above] {$z$} (delta);
%    \draw [connector] (ubranch) |-  (W);
%    \draw [connector] (delta) -| node [midway, above] {$v$}  (usum);
%    \draw [connector] (G) -- (usum); 
%    \draw [connector] (usum) -- node [near end, above, yshift=6pt] {$y$} 
%                                   ($(ybranch)-(0.75cm,0)$);
%    \draw [line] (ybranch) |- (y.east);
%    \draw [connector] (y) -| node [pos=0.9, right]{$-$} (esum);
%    \draw [connector] (R) -- node[midway, above] {$r$} (esum);                                            
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig4b.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \footnotesize

   % specify with respect to the plant
    
     \node[block, minimum height = 1.2cm, top color=Red!10, bottom color=Red!10] (sys) {$\ba{c} \mbox{modified} \\ \mbox{dynamics}\ea$};
     
     \node[] (output-node) at ($(sys.east) + (2.2cm,0)$) {};
     
     \node[] (input-node) at ($(sys.west) - (1.8cm,0)$) {}; 
      
%     \node[sum, anchor=west](usum) at ($(G.west) - (5.75cm,0)$) {+}; 
%     
%     \node[block, anchor=west] (delta) at ($(usum) + (0.5cm,0.75cm)$) {$\Delta(s)$};
%     
%     \node[block, anchor=east] (W) at ($(delta.east) + (2. 5cm,0cm)$) {$W_I(s)$}; 
%      
%     \node[block,  anchor=west ] (K) at ($(G.east) + (0.75cm,0)$) {$k$} ; 
%      
%     \node[branch] (ubranch) at ($(delta.east) + (3cm,-0.75cm)$) {};
%
%     \node [sum, anchor=west] (esum) at ($(ubranch) + (4.55cm,0)$) {$+$};
%      
%     \node[guide] (y) at ($(G.south) - (0,0.5cm)$){};
%
%     \node[guide] (R) at ($(esum.east) + (1,0.0cm)$){};

    % now link the nodes

    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} node [midway, below] {$\bw$} (sys.west);
    \draw [connector] (sys.east) -- node [midway, above] {$\ba{c} \mbox{velocity} \\ \mbox{fluctuations} \ea$} node [midway, below] {$\bv$} (output-node);
%    \draw [connector] (W) --   node [midway, above] {$z$} (delta);
%    \draw [connector] (ubranch) |-  (W);
%    \draw [connector] (delta) -| node [midway, above] {$v$}  (usum);
%    \draw [connector] (G) -- (usum); 
%    \draw [connector] (usum) -- node [near end, above, yshift=6pt] {$y$} 
%                                   ($(ybranch)-(0.75cm,0)$);
%    \draw [line] (ybranch) |- (y.east);
%    \draw [connector] (y) -| node [pos=0.9, right]{$-$} (esum);
%    \draw [connector] (R) -- node[midway, above] {$r$} (esum);                                            
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/linsys_feedback_1.tex <==
%_______________________________________________________________________________
%
%   tikz figure for block-diagrams in presentations and papers:
%
%   Armin Zare, 16 May 2016
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
 
 \footnotesize
    
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!10, bottom color=RoyalBlue!10] (sys1) {\begin{tabular}{c}linearized\\[-.05cm] dynamics\end{tabular}};
     
     \node[block, minimum height = .8cm, top color=Red!10, bottom color=Red!10] (sys2) at ($(sys1.south) - (0cm,.8cm)$) {$-K$};
                          
     \node[] (R1) at ($(sys1.east) + (1.5cm,-0.3cm)$){};
     
%      \node[] (R2) at ($(sys1.west) - (3cm,0.7cm)$){};
%      
%      \node[] (R3) at ($(sys1.east) + (3cm,-0.7cm)$){};
     
    % now link the nodes
    
    \draw [connector] ($(sys1.west) + (-2.1cm,.3cm)$) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} node [midway, below] {$\bw$} ($(sys1.west) + (0cm,.3cm)$);
                    	
%    \draw [line] (sys1.east) -- (R1);
    
    \draw [line] (sys2.west) -|  ($(sys1.west) + (-1.5cm,-.3cm)$);
    
    \draw [connector] ($(sys1.west) + (-1.5cm,-.3cm)$) -- node [midway, below] {$\bf f$} ($(sys1.west) + (0cm,-.3cm)$);
    
    \draw [connector] ($(sys1.east) + (0cm,.3cm)$) -- node [midway, above] {$\ba{c} \mbox{velocity} \\ \mbox{fluctuations} \ea$} node [midway, below] {$\bv$} ($(sys1.east) + (2.1cm,.3cm)$);
    
    \draw [line] ($(sys1.east) + (0cm,-.3cm)$) -- node[midway, below] {$\bpsi$} (R1.west);
    
    \draw [connector] (R1.west) |- (sys2.east);
    
%    \draw [dashed] (R2) -- (R3);
                                       
\end{tikzpicture}
%_______________________________________________________________________________

